Training Transformers for KV Cache Compressibility

Long-context language modeling is increasingly constrained by the Key-Value (KV) cache, whose memory and decode-time access costs scale linearly with the prefix length. This bottleneck has motivated a range of context-compression methods, from token-level summarization to recent optimization-based KV compression methods. These post-hoc methods operate on the KV cache of a fixed pretrained model, so their effectiveness is fundamentally limited by how well the model's internal representations can be compressed. In this work, we formalize the notion of KV compressibility and show that it is a property of the learned representations, rather than of the context alone. We prove that almost any sequence-to-vector function admits both highly compressible and inherently non-compressible transformer implementations, highlighting the need to guide transformers toward compressible representations during training. Motivated by this, we propose KV-Compression Aware Training (KV-CAT), a continued pretraining procedure that incentivizes the emergence of compressible representations. We introduce a train-time KV sparsification policy that masks KV slots during training. This forces the model to use fewer KV slots and encourages it to learn representations amenable to post-hoc compression. Empirically, we show that KV-CAT improves the quality-budget tradeoff of downstream compression methods across retrieval, long-context question answering, and perplexity-based evaluation of compressed-prefix continuation.

==> tikz/router_training_method.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\sffamily\footnotesize,
    token/.style={draw=black!72, very thick, rounded corners=3pt, minimum width=0.54cm, minimum height=0.44cm, inner sep=1.2pt, align=center, font=\sffamily\small},
    slot/.style={draw=black!72, very thick, rounded corners=0.4pt, minimum width=0.80cm, minimum height=0.54cm, inner sep=0.5pt, align=center, font=\sffamily\footnotesize},
    routerbar/.style={draw=none, fill=orange!38, minimum width=6.40cm, minimum height=0.16cm, inner sep=0pt, outer sep=0pt},
    loss/.style={draw=black!82, very thick, rounded corners=5pt, minimum width=1.95cm, minimum height=0.56cm, align=center, inner sep=3pt},
    update/.style={draw=black!82, very thick, rounded corners=5pt, fill=black!4, minimum width=6.60cm, minimum height=0.56cm, align=center, inner sep=4pt},
    active/.style={fill=green!18, draw=green!55!black, text=black!88},
    masked/.style={fill=green!4, draw=green!35!black, text=green!22!black},
    dense/.style={fill=blue!8, draw=blue!45!black, text=black!86},
    flowline/.style={line width=1.28pt, draw=black!58, rounded corners=0.8pt},
    routerline/.style={line width=1.28pt, draw=red!58!black, rounded corners=0.8pt},
    maskline/.style={line width=1.28pt, draw=green!45!black, rounded corners=0.8pt},
    denseline/.style={line width=1.28pt, draw=blue!45!black, rounded corners=0.8pt},
    forwardlabel/.style={above=3.0pt, font=\sffamily\scriptsize, text=black!72, fill=black!2, inner xsep=1pt, inner ysep=0.1pt}
]

\foreach \i/\x in {1/5.25,2/5.88,3/6.51,4/7.14,5/7.77,6/8.40,7/9.03,8/9.66} {
    \node[token, fill=blue!12] (tok\i) at (\x,4.58) {$a_\i$};
}

\draw[flowline] (tok3.south) -- (6.51,4.18) -- (4.05,4.18) -- (4.05,4.10);
\draw[flowline] (tok6.south) -- (8.40,4.18) -- (11.15,4.18) -- (11.15,4.10);
\node[forwardlabel] at (4.05,4.18) {$\mathrm{masked}$};
\node[forwardlabel] at (11.15,4.18) {$\mathrm{dense}$};
\path[fill=black!58, draw=black!58] (4.05,3.95) -- ++(-0.10,0.17) -- ++(0.20,0) -- cycle;
\path[fill=black!58, draw=black!58] (11.15,3.95) -- ++(-0.10,0.17) -- ++(0.20,0) -- cycle;

\node[routerbar] (routerA) at (4.05,3.82) {};
\node[routerbar] (routerB) at (4.05,2.62) {};

\foreach \i/\x/\sty in {1/1.25/active,2/2.05/masked,3/2.85/masked,4/3.65/active,5/4.45/active,6/5.25/masked,7/6.05/masked,8/6.85/active} {
    \node[slot,\sty] (rA\i) at (\x,3.47) {$\vk_\i{,}\vv_\i$};
}

\foreach \i/\x/\sty in {1/1.25/active,2/2.05/masked,3/2.85/masked,4/3.65/active,5/4.45/active,6/5.25/masked,7/6.05/masked,8/6.85/active} {
    \node[slot,\sty] (rB\i) at (\x,2.97) {$\vk_\i{,}\vv_\i$};
}

\foreach \i/\x/\sty in {1/1.25/masked,2/2.05/active,3/2.85/active,4/3.65/masked,5/4.45/masked,6/5.25/active,7/6.05/masked,8/6.85/active} {
    \node[slot,\sty] (rC\i) at (\x,2.27) {$\vk_\i{,}\vv_\i$};
}
\foreach \i/\x/\sty in {1/1.25/masked,2/2.05/active,3/2.85/active,4/3.65/masked,5/4.45/masked,6/5.25/active,7/6.05/masked,8/6.85/active} {
    \node[slot,\sty] (rD\i) at (\x,1.77) {$\vk_\i{,}\vv_\i$};
}

\foreach \i/\x in {1/8.35,2/9.15,3/9.95,4/10.75,5/11.55,6/12.35,7/13.15,8/13.95} {
    \node[slot,dense] (dA\i) at (\x,3.67) {$\vk_\i{,}\vv_\i$};
    \node[slot,dense] (dB\i) at (\x,3.04) {$\vk_\i{,}\vv_\i$};
    \node[slot,dense] (dC\i) at (\x,2.40) {$\vk_\i{,}\vv_\i$};
    \node[slot,dense] (dD\i) at (\x,1.77) {$\vk_\i{,}\vv_\i$};
}

\node[loss, fill=green!14] (mask) at (3.78,0.72) {$\mathcal{L}_{\mathrm{mask}}$};
\node[loss, fill=orange!18] (budget) at (7.60,0.72) {$\mathcal{L}_{\mathrm{budget}}$};
\node[loss, fill=blue!10] (anchor) at (11.42,0.72) {$\mathcal{L}_{\mathrm{anchor}}$};

\draw[routerline, -{Latex[length=5.0pt,width=6.4pt]}] (routerA.east) -- (7.43,3.82) -- ($(budget.north)+(-0.17,0.02)$);
\draw[routerline, -{Latex[length=5.0pt,width=6.4pt]}] (routerB.east) -- (7.77,2.62) -- ($(budget.north)+(0.17,0.02)$);
\draw[maskline] (4.05,1.45) -- (4.05,1.28) -- (3.78,1.28) -- ($(mask.north)+(0,0.17)$);
\draw[denseline] (11.15,1.45) -- (11.15,1.28) -- (11.42,1.28) -- ($(anchor.north)+(0,0.17)$);
\path[fill=green!45!black, draw=green!45!black] ($(mask.north)+(0,0.02)$) -- ++(-0.10,0.17) -- ++(0.20,0) -- cycle;
\path[fill=blue!45!black, draw=blue!45!black] ($(anchor.north)+(0,0.02)$) -- ++(-0.10,0.17) -- ++(0.20,0) -- cycle;

\draw[decorate, decoration={brace, mirror, amplitude=5.8pt}, line width=2.0pt, draw=black!72]
  ($(mask.south west)+(0,-0.10)$) -- ($(anchor.south east)+(0,-0.10)$);
\node[update] (jointUpdate) at (7.60,-0.34) {\textbf{joint update:} model $\theta$ + routers};

\begin{scope}[on background layer]
  \node[draw=black!12, very thick, rounded corners=8pt, fill=black!2,
        fit=(tok1) (tok8)
            (routerA) (routerB)
            (rA1) (rA8) (rD1) (rD8) (dA1) (dA8) (dD1) (dD8)
            (budget) (mask) (anchor) (jointUpdate),
        inner xsep=6pt, inner ysep=5pt] {};
\end{scope}
\end{tikzpicture}%

